Developers Perception of Peer Code Review in Research Software Development

Background: Research software is software developed by and/or used by researchers, across a wide variety of domains, to perform their research. Because of the complexity of research software, developers cannot conduct exhaustive testing. As a result, researchers have lower confidence in the correctness of the output of the software. Peer code review, a standard software engineering practice, has helped address this problem in other types of software. Aims: Peer code review is less prevalent in research software than it is in other types of software. In addition, the literature does not contain any studies about the use of peer code review in research software. Therefore, through analyzing developers perceptions, the goal of this work is to understand the current practice of peer code review in the development of research software, identify challenges and barriers associated with peer code review in research software, and present approaches to improve the peer code review in research software. Method: We conducted interviews and a community survey of research software developers to collect information about their current peer code review practices, difficulties they face, and how they address those difficulties. Results: We received 84 unique responses from the interviews and surveys. The results show that while research software teams review a large amount of their code, they lack formal process, proper organization, and adequate people to perform the reviews. Conclusions: Use of peer code review is promising for improving the quality of research software and thereby improving the trustworthiness of the underlying research results. In addition, by using peer code review, research software developers produce more readable and understandable code, which will be easier to maintain.

==> fig_surveyquestions.tex <==

\begin{tcolorbox}[enhanced,drop shadow]
\textbf{General Questions}
	\begin{description}
		\item [Q1] Which CSE projects are you most actively involved in? (Optional)
		\item [Q2] How many years have you worked on CSE projects? (Less than 1 year, 1 years to less than 5 years, 5 years to 10 years, More than 10 years)
		\item [Q3] Please choose your roles on the CSE project? (add new code, report bugs, fix bugs, maintain project infrastructure, make strategic decisions about direction of projects, others) 
		\item [Q4] Do you receive financial compensation for your participation in the project? (Yes, No)
		\item [Q5] What is the balance between “code you review” and “code you ask others to review”? (1 - Only a code reviewee, 2, 3, 4 - Equally a code reviewee and a code reviewer, 5, 6, 7 - Only a code reviewer)
	\end{description}
\vspace{8pt}
\textbf{RQ1: How do research software developers perform peer code review?}
	\begin{description}
		\item [Q6] Please describe the peer code review process on your project.
		\item [Q7] What portion of the overall code commits in the project undergo review? (Less than 10\%, 11\% - 25\%, 26\% - 50\%, 51\% - 75\%, More than 75\%)
		\item [Q8] On average, how many people review code in a given month for the project?
		\item [Q9] What factors do you consider when deciding whether to accept a peer code review request? (Leave blank if you have not reviewed code)
		\item [Q10] How much code is typically reviewed at one time?
        \item [Q11] On the project, how many hours per week, on average, do you spend reviewing other contributors code? (Less than 1 hour, 1 - 5 hours, 6 - 10 hours, 10 - 15 hours, 16 - 20 hours, More than 20 hours)
        \item [Q12] How long, on average, does it take for a first response after a review request? (Less than 1 hour, Less than 1 day, 1-3 days, 4 - 7 days, More than 7 days)
        \item [Q13] How long, on average, does it take for a final decision after a review request? (Less than 1 hour, Less than 1 day, Less than 1 week, Less than 1 month, More than 1 month)
        \item [Q14] What types of problems do peer code reviews identify?
        \item [Q15] Please explain any positive experiences you have with peer code review.
        \item [Q16] Please explain any negative experiences you have with peer code review.
	\end{description}
\vspace{8pt}
\textbf{RQ2: What effect does peer code review have on research software?}
	\begin{description}
		\item [Q17] Do you agree or disagree with the following statement: “Peer code review is important in the project”? (Strongly disagree, Somewhat disagree, Neither agree nor disagree, Somewhat agree, Strongly agree)
		\item [Q18] Please explain why or why not?
		\item [Q19] Do you agree or disagree with the following statement: “Peer code review helps improve the code”? (Strongly disagree, Somewhat disagree, Neither agree nor disagree, Somewhat agree, Strongly agree)
		\item [Q20] Please explain why or why not?
		\item [Q21] Do you agree or disagree with the following statement: “Peer code review helps decrease code complexity”? (Strongly disagree, Somewhat disagree, Neither agree nor disagree, Somewhat agree, Strongly agree)
		\item [Q22] Please explain why or why not?
	\end{description}
\vspace{8pt}
\textbf{RQ3: What difficulties do research software developers face with peer code review?}
	\begin{description}
		\item [Q23] What aspects of the peer code review process are challenging?
		\item [Q24] What barriers do reviewers face when reviewing code?
	\end{description}
\vspace{8pt}
\textbf{RQ4: What improvements to the peer code review process do research software developers need?
}
	\begin{description}
	    \item [Q25] Is there anything missing from the peer code review process?
		\item [Q26] How could the peer code review process be improved?
	\end{description}
\end{tcolorbox}





